Evaluating and Enhancing Large Language Models for Novelty Assessment in Scholarly Publications

Recent studies have evaluated the creativity/novelty of large language models (LLMs) primarily from a semantic perspective, using benchmarks from cognitive science. However, accessing the novelty in scholarly publications is a largely unexplored area in evaluating LLMs. In this paper, we introduce a scholarly novelty benchmark (SchNovel) to evaluate LLMs' ability to assess novelty in scholarly papers. SchNovel consists of 15000 pairs of papers across six fields sampled from the arXiv dataset with publication dates spanning 2 to 10 years apart. In each pair, the more recently published paper is assumed to be more novel. Additionally, we propose RAG-Novelty, which simulates the review process taken by human reviewers by leveraging the retrieval of similar papers to assess novelty. Extensive experiments provide insights into the capabilities of different LLMs to assess novelty and demonstrate that RAG-Novelty outperforms recent baseline models.

==> number_of_papers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xticklabel style={/pgf/number format/fixed,
                  /pgf/number format/1000 sep=},
xlabel={Year},
xmin=1984.2, xmax=2023.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of Papers},
ymin=-4104.9, ymax=86224.9,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180]
table {%
1990 2
1991 3
1992 1
1993 7
1994 251
1995 255
1996 236
1997 193
1998 334
1999 324
2000 512
2001 613
2002 702
2003 865
2004 1020
2005 1387
2006 1898
2007 2839
2008 3642
2009 4878
2010 7576
2011 9130
2012 12324
2013 14938
2014 16313
2015 18832
2016 23708
2017 30811
2018 41913
2019 55337
2020 71386
2021 77574
2022 82119
};
\addlegendentry{cs}
\addplot [line width=2pt, darkorange25512714]
table {%
1989 6
1990 24
1991 60
1992 358
1993 604
1994 947
1995 1199
1996 1417
1997 1850
1998 2696
1999 3338
2000 4091
2001 4347
2002 5639
2003 6641
2004 8344
2005 10023
2006 11990
2007 14241
2008 15512
2009 17574
2010 21175
2011 24159
2012 27237
2013 30218
2014 32102
2015 34744
2016 36404
2017 38468
2018 40003
2019 42952
2020 46099
2021 45163
2022 45415
};
\addlegendentry{math}
\addplot [line width=2pt, forestgreen4416044]
table {%
1986 1
1993 1
1994 45
1995 125
1996 237
1997 511
1998 832
1999 1043
2000 1599
2001 1654
2002 1699
2003 2120
2004 2674
2005 3362
2006 3914
2007 4416
2008 4858
2009 5691
2010 7428
2011 8688
2012 10390
2013 11196
2014 11666
2015 12442
2016 13723
2017 14571
2018 16885
2019 18969
2020 22064
2021 20804
2022 20262
};
\addlegendentry{physics}
\addplot [line width=2pt, crimson2143940]
table {%
1992 2
1993 4
1994 7
1995 9
1996 11
1997 20
1998 37
1999 70
2000 70
2001 113
2002 167
2003 469
2004 687
2005 686
2006 750
2007 945
2008 950
2009 1034
2010 1234
2011 1418
2012 1766
2013 2333
2014 2210
2015 2299
2016 2462
2017 2487
2018 2726
2019 2918
2020 4250
2021 3306
2022 3227
};
\addlegendentry{q-bio}
\addplot [line width=2pt, mediumpurple148103189]
table {%
1997 20
1998 42
1999 53
2000 77
2001 102
2002 114
2003 127
2004 146
2005 201
2006 259
2007 303
2008 324
2009 398
2010 526
2011 571
2012 628
2013 739
2014 819
2015 856
2016 916
2017 894
2018 1059
2019 1375
2020 1846
2021 1989
2022 1780
};
\addlegendentry{q-fin}
\addplot [line width=2pt, sienna1408675]
table {%
1994 1
1997 1
1998 1
1999 2
2000 9
2001 17
2002 26
2003 37
2004 162
2005 304
2006 510
2007 852
2008 1097
2009 1104
2010 1461
2011 1992
2012 3191
2013 3411
2014 3898
2015 4687
2016 5671
2017 7546
2018 12136
2019 16892
2020 17844
2021 10403
2022 10236
};
\addlegendentry{stat}
\end{axis}

\end{tikzpicture}

